Resilient Constrained Learning

When deploying machine learning solutions, they must satisfy multiple requirements beyond accuracy, such as fairness, robustness, or safety. These requirements are imposed during training either implicitly, using penalties, or explicitly, using constrained optimization methods based on Lagrangian duality. Either way, specifying requirements is hindered by the presence of compromises and limited prior knowledge about the data. Furthermore, their impact on performance can often only be evaluated by actually solving the learning problem. This paper presents a constrained learning approach that adapts the requirements while simultaneously solving the learning task. To do so, it relaxes the learning constraints in a way that contemplates how much they affect the task at hand by balancing the performance gains obtained from the relaxation against a user-defined cost of that relaxation. We call this approach resilient constrained learning after the term used to describe ecological systems that adapt to disruptions by modifying their operation. We show conditions under which this balance can be achieved and introduce a practical algorithm to compute it, for which we derive approximation and generalization guarantees. We showcase the advantages of this resilient learning method in image classification tasks involving multiple potential invariances and in heterogeneous federated learning.

==> figures/resilient_equilibrium_1.tex <==
%!TEX root = ../main.tex

\def \thisplotscale {4.5}
\def \unit {\thisplotscale cm}

\def \height    { 0.6}
\def \threshold { 0.3}
\def \zerocross { 5}
\def \xmin      {-0.2}
\def \xmax      { 2.0}
\def \ymin      {-0.2}
\def \ymax      { 1.0}
\def \ustar     { 0.89}

\def \thickness {0.5}


\pgfdeclarelayer{background}% determine background layer
\pgfsetlayers{background,main}% order of layers

{\footnotesize

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}
[
   width  = 1.2*\unit,
   height = 0.95*\unit,
   axis lines = middle,
   xmin = \xmin,
   xmax = \xmax,
   ymin = \ymin,
   ymax = \ymax,
   xtick = \empty,
   ytick = \empty,
   axis line style = {line width =\thickness},
]

% Axis label
\node at (axis cs:\xmax,-0.01) [anchor=north east] {$u$};
%\node at (axis cs:\threshold,-0.01) [anchor=south west, yshift=-11] {$u$\raisebox{-0.2ex}{${}^o$}};
\node at (axis cs:\ustar,-0.01) [anchor=north, xshift=1.5, yshift=2.2] {$u$\raisebox{-0.15ex}{${}^\star_c$}};


% Curve label
\node at (axis cs: 1.4, 0.75)  [anchor = north west, blue]
         {{\scriptsize $\displaystyle{\frac{d h(u)}{d u}}$}};
\node at (axis cs: 0.57, 0.65)
         [anchor = south west, red]
         {{\scriptsize $\displaystyle{-\frac{d \mskip0.5\thinmuskip \Pt(u)}{d u}}$}};
\node at (axis cs:\threshold,\ymax) [anchor=south east, rotate=90, scale=0.9] {\footnotesize Infeasible};


\addplot[ domain= \threshold:\zerocross,
          samples = 80,
          color = red,
          line width = 2*\thickness]
         { \height
              * ( sqrt( 1 / (x - \threshold + 0.1))
                    - sqrt(1 / (\zerocross - \threshold ) ) ) };

\addplot[ domain= 0:\xmax,
          samples = 2,
          color = blue,
          line width = 2*\thickness]
         { 0.5*x };

\addplot
[
   black,
   fill = black!10,
   line width = \thickness
]
coordinates
{
   (\threshold, \ymin)
   (\threshold, \ymax)
};

\addplot
[
   black,
   dashed,
   fill = black!10,
   line width = \thickness
]
coordinates
{
   (\ustar, 0)
   (\ustar, 0.5*\ustar)
};

\begin{pgfonlayer}{background}
   \fill [color=black!10]
         (axis cs:\threshold, \ymin) rectangle (axis cs: \xmin, \ymax);
\end{pgfonlayer}


\end{axis}
\end{tikzpicture}

}

==> figures/resilient_equilibrium_2.tex <==
%!TEX root = ../main.tex

\def \thisplotscale {4.5}
\def \unit {\thisplotscale cm}


\def \height    { 0.6}
\def \threshold {-0.2}
\def \zerocross { 2.8}
\def \xmin      {-0.6}
\def \xmax      { 2.0}
\def \ymin      {-0.2}
\def \ymax      { 1.0}
\def \ustar     { 0.625}

\def \thickness {0.5}


\pgfdeclarelayer{background}% determine background layer
\pgfsetlayers{background,main}% order of layers

{\footnotesize

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}
[
   width  = 1.2*\unit,
   height = 0.95*\unit,
   axis lines = middle,
   xmin = \xmin,
   xmax = \xmax,
   ymin = \ymin,
   ymax = \ymax,
   xtick = \empty,
   ytick = \empty,
   axis line style = {line width =\thickness},
]

\node at (axis cs:\xmax,-0.01) [anchor=north east] {$u$};
\node at (axis cs:\ustar,-0.01) [anchor=north, xshift=1.5, yshift=2.2] {$u$\raisebox{-0.15ex}{${}^\star_b$}};
%\node at (axis cs:0.89,-0.01) [anchor=north, xshift=1.5, yshift=2.2, black!25] {$u$\raisebox{-0.15ex}{${}^\star_a$}};

\node at (axis cs: 1.3, 0.7)  [anchor = north west, blue]
         {{\scriptsize $\displaystyle{\frac{d h(u)}{d u}}$}};

\node at (axis cs: 0.12, 0.6)
         [anchor = south west, red]
         {{\scriptsize $\displaystyle{-\frac{d \mskip0.5\thinmuskip \Pt(u)}{d u}}$}};

\node at (axis cs:\threshold,\ymax) [anchor=south east, rotate=90, scale=0.9] {\footnotesize Infeasible};


\addplot[ domain= \threshold:\zerocross,
          samples = 40,
          color = red,
          line width = 2*\thickness]
         { \height
              * ( sqrt( 1 / (x - \threshold))
                    - sqrt(1 / (\zerocross - \threshold ) ) ) };

\addplot[ domain= 0:\xmax,
          samples = 2,
          color = blue,
          line width = 2*\thickness]
         { 0.5*x };

\addplot
[
   black,
   dashed,
   dash phase=1pt,
   fill = black!10,
   line width = \thickness
]
coordinates
{
   (\ustar, 0)
   (\ustar, 0.5*\ustar)
};

\addplot
[
   black,
   fill = black!10,
   line width = \thickness
]
coordinates
{
   (\threshold, \ymin)
   (\threshold, \ymax)
};

\begin{pgfonlayer}{background}
   \fill [color=black!10]
         (axis cs:\threshold, \ymin) rectangle (axis cs: \xmin, \ymax);
\end{pgfonlayer}


\end{axis}
\end{tikzpicture}

}

==> figures/resilient_equilibrium_3.tex <==
%!TEX root = ../main.tex

\def \thisplotscale {4.5}
\def \unit {\thisplotscale cm}


\def \height    { 0.5}
\def \threshold {-0.6}
\def \zerocross { 0.8}
\def \xmin      {-0.9}
\def \xmax      { 2.0}
\def \ymin      {-0.2}
\def \ymax      { 1.0}
\def \ustar     { 0.245}

\def \thickness {0.5}


\pgfdeclarelayer{background}% determine background layer
\pgfsetlayers{background,main}% order of layers

{\footnotesize

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}
[
   width  = 1.2*\unit,
   height = 0.95*\unit,
   axis lines = middle,
   xmin = \xmin,
   xmax = \xmax,
   ymin = \ymin,
   ymax = \ymax,
   xtick = \empty,
   ytick = \empty,
   axis line style = {line width =\thickness},
]

\node at (axis cs:\xmax, -0.01) [anchor=north east] {$u$};
\node at (axis cs:\ustar,-0.01) [anchor=north, xshift=1.5, yshift=2.2] {$u$\raisebox{-0.15ex}{${}^\star_a$}};
%\node at (axis cs:0.89,-0.01) [anchor=north, xshift=1.5, yshift=2.2, black!25] {$u$\raisebox{-0.15ex}{${}^\star_a$}};
%\node at (axis cs:0.625,-0.01) [anchor=north, xshift=1.5, yshift=2.2, black!25] {$u$\raisebox{-0.15ex}{${}^\star_b$}};

\node at (axis cs: 1.2, 0.65)  [anchor = north west, blue]
         {{\scriptsize $\displaystyle{\frac{d h(u)}{d u}}$}};

\node at (axis cs: -0.4, 0.55)
         [anchor = south west, red]
         {{\scriptsize $\displaystyle{-\frac{d \mskip0.5\thinmuskip \Pt(u)}{d u}}$}};

\node at (axis cs:\threshold,\ymax) [anchor=south east, rotate=90, scale=0.9] {\footnotesize Infeasible};


\addplot[ domain= \threshold:\zerocross,
          samples = 40,
          color = red,
          line width = 2*\thickness]
         { \height
              * ( sqrt( 1 / (x - \threshold))
                    - sqrt(1 / (\zerocross - \threshold ) ) ) };

\addplot[ domain= \zerocross:0.9*\xmax,
          samples = 2,
          color = red,
          line width = 2*\thickness]
         { 0 };

\addplot[ domain= 0:\xmax,
          samples = 2,
          color = blue,
          line width = 2*\thickness]
         { 0.5*x };

\addplot
[
   black,
   dashed,
   dash phase=0.8pt,
   fill = black!10,
   line width = \thickness
]
coordinates
{
   (\ustar, 0)
   (\ustar, 0.5*\ustar)
};

\addplot
[
   black,
   fill = black!10,
   line width = \thickness
]
coordinates
{
   (\threshold, \ymin)
   (\threshold, \ymax)
};

\begin{pgfonlayer}{background}
   \fill [color=black!10]
         (axis cs:\threshold, \ymin) rectangle (axis cs: \xmin, \ymax);
\end{pgfonlayer}


\end{axis}
\end{tikzpicture}

}
